Accurate Multi-perturbation Localization in Optical Fibers with Polarization-based Forward Sensing

We present a method to accurately localize multiple perturbations from fiber outputs. We cross-correlate received polarizations between two wavelengths, apply peak detection, and interpolate peaks to boost accuracy. We localize five simultaneous perturbations in a 10 GSa/s numerical fiber model with 3.5 m median error.

==> Figures/experiment1_results.tex <==
\begin{tikzpicture}
    % =========================================================
    % 1. THE MAIN AXIS
    % =========================================================
    \begin{axis}[
        font = \footnotesize,
        name=mainplot, 
        width=1.05\columnwidth, height=7cm,
        grid=both,
        xlabel={$\lambda_2 - \lambda_1$ [\unit{\nano\meter}]},
        ylabel={Error [\unit{\meter}]},         
        thick,
        ymode=log,
        ymax=1850, ymin=0.4,
        log ticks with fixed point,
        ytick={1, 10, 100},
        % xtick ={10, 20, 30, 35}
        xtick = {10, 18.333, 26.667, 35},
        ylabel style={yshift=-7pt, font=\small},
        % xlabel style={font=\small},
        % tick label style={font=\small}
    ]

      % =========================================================
      % PHASE 0: DUMMY PLOTS (For the Custom Legend)
      % =========================================================
      \addplot[color=Blue, thick, mark=*, dashed,  mark options={fill=white, solid}, mark size=2.5pt, update limits=false] coordinates {(10.0, 64.19)}; 
\label{plotNoInterpThree}
      
      \addplot[color=red, thick, mark=*, mark options={fill=white, solid}, mark size=2.5pt, update limits=false] coordinates {(10.0, 66.63)}; 
      \label{plotNoInterpSix}
      
      \addplot[color=black, thick, mark=square*, mark options={fill=white, solid}, mark size=2pt, update limits=false] coordinates {(10.0, 62.32)}; 
      \label{plotTheoretical}
      
      \addplot[color=RedOrange, thick, mark=triangle*, mark options={fill=white, solid}, mark size=3pt, update limits=false] coordinates {(10.0, 8.16)}; 
      \label{plotInterpSix}
      
      \addplot[color=Cerulean, dashed, thick, mark=triangle*, mark options={fill=white, solid}, mark size=3pt, update limits=false] coordinates {(10.0, 4.43)}; 
      \label{plotInterpThree}

      % =========================================================
      % PHASE 0.5: SHADED PERCENTILE REGIONS (Q1 to Q3)
      % =========================================================
      \addplot[name path=blueA, color=Blue, opacity=0.5, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q1_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[name path=blueB, color=Blue, opacity=0.5, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q3_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=Blue, fill opacity=0.15, draw=none, forget plot] fill between[of=blueA and blueB];

      \addplot[name path=redA, color=red, opacity=0.5, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q1_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[name path=redB, color=red, opacity=0.5, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q3_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=red, fill opacity=0.15, draw=none, forget plot] fill between[of=redA and redB];

      \addplot[name path=orangeA, color=RedOrange, opacity=0.5, forget plot] table[col sep=comma, x=wavelength_diff, y=interp_q1_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[name path=orangeB, color=RedOrange, opacity=0.5, forget plot] table[col sep=comma, x=wavelength_diff, y=interp_q3_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=RedOrange, fill opacity=0.15, draw=none, forget plot] fill between[of=orangeA and orangeB];

      \addplot[name path=ceruleanA, color=Cerulean, opacity=0.5, forget plot] table[col sep=comma, x=wavelength_diff, y=interp_q1_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[name path=ceruleanB, color=Cerulean, opacity=0.5, forget plot] table[col sep=comma, x=wavelength_diff, y=interp_q3_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=Cerulean, fill opacity=0.15, draw=none, forget plot] fill between[of=ceruleanA and ceruleanB];

      % =========================================================
      % PHASE 1: ALL LINES (Using Median values)
      % =========================================================
      \addplot[color=Blue, thick, mark=none, dashed] table[col sep=comma, x=wavelength_diff, y=no_interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=red, thick, mark=none] table[col sep=comma, x=wavelength_diff, y=no_interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=black, thick, mark=none] table[col sep=comma, x=wavelength_diff_nm, y=theoretical_m] {Figures/theoretical_data_points_meters.csv};
      \addplot[color=RedOrange, thick, mark=none] table[col sep=comma, x=wavelength_diff, y=interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=Cerulean, thick, mark=none, dashed] table[col sep=comma, x=wavelength_diff, y=interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};

      % =========================================================
      % PHASE 2: ERASERS (White Blobs)
      % =========================================================
      \addplot[only marks, mark=*, mark size=2.5pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff, y=no_interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[only marks, mark=*, mark size=2.5pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff, y=no_interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[only marks, mark=square*, mark size=2pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff_nm, y=theoretical_m] {Figures/theoretical_data_points_meters.csv};
      \addplot[only marks, mark=triangle*, mark size=3pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff, y=interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[only marks, mark=triangle*, mark size=3pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff, y=interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};

      % =========================================================
      % PHASE 3: OUTLINES
      % =========================================================
      \addplot[color=Blue, thick, only marks, mark=o, mark size=2.5pt, mark options={solid}] table[col sep=comma, x=wavelength_diff, y=no_interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=red, thick, only marks, mark=o, mark size=2.5pt, mark options={solid}] table[col sep=comma, x=wavelength_diff, y=no_interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=black, thick, only marks, mark=square, mark size=2pt, mark options={solid}] table[col sep=comma, x=wavelength_diff_nm, y=theoretical_m] {Figures/theoretical_data_points_meters.csv};
      \addplot[color=RedOrange, thick, only marks, mark=triangle, mark size=3pt, mark options={solid}] table[col sep=comma, x=wavelength_diff, y=interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=Cerulean, thick, only marks, mark=triangle, mark size=3pt, mark options={solid}] table[col sep=comma, x=wavelength_diff, y=interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};

      % =========================================================
      % CUSTOM LEGEND NODES
      % =========================================================
      \node[anchor=west, font=\scriptsize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.3, 0.95) {\ref*{plotNoInterpSix} No Interpolation - NF \qty{6}{\decibel} \cite{Tang,Vaskin}};
      \node[anchor=west, font=\scriptsize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.3, 0.89) {\ref*{plotNoInterpThree} No Interpolation - NF \qty{3}{\decibel} \cite{Tang,Vaskin}};
      \node[anchor=west, font=\scriptsize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.3, 0.83) {\ref*{plotTheoretical} Theoretical expected error \eqref{eq:expected_error}};
      \node[anchor=west, font=\scriptsize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.3, 0.77) {\ref*{plotInterpSix} Interpolated - NF \qty{6}{\decibel} {(this work)}};
      \node[anchor=west, font=\scriptsize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.3, 0.71) {\ref*{plotInterpThree} Interpolated - NF \qty{3}{\decibel} {(this work)}};

      % =========================================================
      % DEFINE THE ZOOM TARGET BOX COORDINATES
      % =========================================================
      \coordinate (zoomBoxSW) at (axis cs: 17.5, 27);  % Bottom-Left
      \coordinate (zoomBoxNW) at (axis cs: 17.5, 45);  % Top-Left
      \coordinate (zoomBoxSE) at (axis cs: 19, 27); % Bottom-Right
      \coordinate (zoomBoxNE) at (axis cs: 19, 45); % Top-Right
      
      % Draw the target box
      \draw[thick, black] (zoomBoxSW) rectangle (zoomBoxNE);

      % Coordinates for arrow drawing later on
      \node[inner sep = .5em] (BestResult) at (35.0, 2.252) {};
      \node[inner sep = .1em] (Brag) at (25, .6) {\normalfont ${\qty[detect-all]{2.33}{\meter}}$};
      \coordinate (Baseline) at ({(35 - 10) / 3 + 10}, 36.125);
      \coordinate (GoodStuff) at ({(35 - 10) / 3 + 10}, 4.44);
      \coordinate (BetterStuff) at ({(35 - 10) / 3 + 10}, 2.57);
    \end{axis}

      % =========================================================
      % Line to stress our best result
      % =========================================================
      % \addplot[color = red, dashed] coordinates {(10.0, 1.252), (35.0, 1.252)};
      % \addplot[color=BrickRed, dashed, line width=1pt] coordinates {(10.0, 1.252) (35.0, 1.252)}; 
      \draw[->, thick] (Brag) -- (BestResult);

      % =========================================================
      % Double arrow to show our improvement
      % =========================================================
      % \draw[<->, thick] (Baseline) -- (GoodStuff) node[midway, rotate = 90, anchor = south] {$\times \pgfmathparse{2.414 / 34.857}\pgfmathprintnumber[fixed, precision=2]{\pgfmathresult}$};
      \draw[<-, thick] (Baseline) -- (GoodStuff) node[midway, rotate = 90, anchor = south] {\normalfont $\times$\num[detect-all]{8.1}};
      \draw[<-, thick] (GoodStuff) -- (BetterStuff) node[pos = 1, rotate = 90, anchor = south] {\normalfont $\times$\num[detect-all]{1.73}};

% =========================================================
    % 2. THE INSET (ZOOMED) AXIS
    % =========================================================
    \begin{axis}[
        name=zoomplot,
        at={(mainplot.north east)}, 
        anchor=north east,
        xshift=-4.5cm, yshift=-0.1cm, 
        width=3cm, height=3cm, 
        xmin=18, xmax=18.5, 
        ymin=33, ymax=37, 
        ymode=log,
        grid=both,
        set layers=false,
        xticklabel=\empty, yticklabel=\empty,
        axis background/.style={fill=white, draw=black, thick}
    ]
      % -- INSET PHASE 0.5: SHADED PERCENTILE REGIONS --
      \addplot[name path=blueAzoom, color=Blue, opacity=0.85, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q1_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[name path=blueBzoom, color=Blue, opacity=0.85, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q3_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=Blue, fill opacity=0.15, draw=none, forget plot] fill between[of=blueAzoom and blueBzoom];
      \addplot[name path=redAzoom, color=red, opacity=0.85, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q1_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[name path=redBzoom, color=red, opacity=0.85, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q3_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=red, fill opacity=0.15, draw=none, forget plot] fill between[of=redAzoom and redBzoom];
      % -- INSET PHASE 1: ALL LINES --
      \addplot[color=Blue, thick, mark=none,dashed, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=red, thick, mark=none, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=black, thick, mark=none, forget plot] table[col sep=comma, x=wavelength_diff_nm, y=theoretical_m] {Figures/theoretical_data_points_meters.csv};
      % -- INSET PHASE 2: ERASERS --
      \addplot[only marks, mark=*, mark size=2.5pt, mark options={draw=none, fill=white, solid}, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[only marks, mark=*, mark size=2.5pt, mark options={draw=none, fill=white, solid}, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[only marks, mark=square*, mark size=2pt, mark options={draw=none, fill=white, solid}, forget plot] table[col sep=comma, x=wavelength_diff_nm, y=theoretical_m] {Figures/theoretical_data_points_meters.csv};
      % -- INSET PHASE 3: OUTLINES --
      \addplot[color=Blue, thick, only marks, mark=o, mark size=2.5pt, mark options={solid}, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=red, thick, only marks, mark=o, mark size=2.5pt, mark options={solid}, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
      \addplot[color=black, thick, only marks, mark=square, mark size=2pt, mark options={solid}, forget plot] table[col sep=comma, x=wavelength_diff_nm, y=theoretical_m] {Figures/theoretical_data_points_meters.csv};

      \coordinate (insetSE) at (axis cs: 18, 33); % Matches xmin, ymax
      \coordinate (insetSW) at (axis cs: 18.5, 33); % Matches xmin, ymin

      \coordinate (Bound) at (18.33, 34.046);
      \coordinate (NoInterpolation) at (18.33, 36.1258);
    \end{axis}

    % =========================================================
    % 3. DRAW CONNECTING LINES
    % 3. FIX: Parallel lines connecting Left to Left side
    % =========================================================
    % Top-Left of Box to Top-Left of Inset
    \draw[black, dashed, thin] (zoomBoxNW) -- (insetSE);
    
    % Bottom-Left of Box to Bottom-Left of Inset
    \draw[black, dashed, thin] (zoomBoxNE) -- (insetSW);

    % Double arrow with 5m
  \draw[<->, thick] (Bound) -- (NoInterpolation) node[midway, anchor = south, sloped, xshift = .6em] {\normalfont \qty[detect-all]{2.1}{\meter}}; % From 34.046 to 36.1258 m

\end{tikzpicture}












% %--------------------------LINEAR-----------------------------------------------------
% \begin{tikzpicture}
%     \begin{axis}[
%         width=\columnwidth, height=7cm,
%         grid=both,
%         xlabel={Wavelength difference [\unit{\nano\meter}]},
%         ylabel={Absolute error [\unit{\meter}]},         
%         thick,
%         % Linear scale settings
%         ymin=0, ymax=110, 
%         ytick={0, 20, 40, 60, 80, 100},
%         % ymode=log, % <-- Commented out for linear scale
%         % log ticks with fixed point, % <-- No longer needed
%       ]

%       % =========================================================
%       % PHASE 0: DUMMY PLOTS (For the Custom Legend)
%       % MATCHING EXACT MEDIAN VALUES so they hide perfectly!
%       % =========================================================
%       \addplot[color=Blue, thick, mark=*, mark options={fill=white, solid}, mark size=2.5pt, update limits=false] coordinates {(10.0, 64.19)}; 
%       \label{plot:no_interp_3}
      
%       \addplot[color=red, thick, mark=*, mark options={fill=white, solid}, mark size=2.5pt, update limits=false] coordinates {(10.0, 66.63)}; 
%       \label{plot:no_interp_6}
      
%       \addplot[color=black, thick, mark=square*, mark options={fill=white, solid}, mark size=2pt, update limits=false] coordinates {(10.0, 62.32)}; 
%       \label{plot:theoretical}
      
%       \addplot[color=RedOrange, thick, mark=triangle*, mark options={fill=white, solid}, mark size=3pt, update limits=false] coordinates {(10.0, 8.16)}; 
%       \label{plot:interp_6}
      
%       \addplot[color=Cerulean, thick, mark=triangle*, mark options={fill=white, solid}, mark size=3pt, update limits=false] coordinates {(10.0, 4.43)}; 
%       \label{plot:interp_3}

%       % =========================================================
%       % PHASE 0.5: SHADED PERCENTILE REGIONS (Q1 to Q3)
%       % Rendered here so they stay behind the main lines!
%       % =========================================================
      
%       % 1. Blue: No Interpolation - noise 3 dB
%       \addplot[name path=blue_q1, draw=none, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q1_3dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[name path=blue_q3, draw=none, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q3_3dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=Blue, fill opacity=0.15, forget plot] fill between[of=blue_q1 and blue_q3];

%       % 2. Red: No Interpolation - noise 6 dB
%       \addplot[name path=red_q1, draw=none, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q1_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[name path=red_q3, draw=none, forget plot] table[col sep=comma, x=wavelength_diff, y=no_interp_q3_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=red, fill opacity=0.15, forget plot] fill between[of=red_q1 and red_q3];

%       % 3. RedOrange: Interpolated - noise 6 dB
%       \addplot[name path=orange_q1, draw=none, forget plot] table[col sep=comma, x=wavelength_diff, y=interp_q1_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[name path=orange_q3, draw=none, forget plot] table[col sep=comma, x=wavelength_diff, y=interp_q3_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=RedOrange, fill opacity=0.15, forget plot] fill between[of=orange_q1 and orange_q3];

%       % 4. Cerulean: Interpolated - noise 3 dB
%       \addplot[name path=cerulean_q1, draw=none, forget plot] table[col sep=comma, x=wavelength_diff, y=interp_q1_3dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[name path=cerulean_q3, draw=none, forget plot] table[col sep=comma, x=wavelength_diff, y=interp_q3_3dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=Cerulean, fill opacity=0.15, forget plot] fill between[of=cerulean_q1 and cerulean_q3];

%       % =========================================================
%       % PHASE 1: ALL LINES (Using Median values)
%       % =========================================================
%       \addplot[color=Blue, thick, mark=none] table[col sep=comma, x=wavelength_diff, y=no_interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=red, thick, mark=none] table[col sep=comma, x=wavelength_diff, y=no_interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=black, thick, mark=none] table[col sep=comma, x=wavelength_diff_nm, y=theoretical_m] {Figures/theoretical_data_points_meters.csv};
%       \addplot[color=RedOrange, thick, mark=none] table[col sep=comma, x=wavelength_diff, y=interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=Cerulean, thick, mark=none] table[col sep=comma, x=wavelength_diff, y=interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};

%       % =========================================================
%       % PHASE 2: ERASERS (White Blobs)
%       % =========================================================
%       \addplot[only marks, mark=*, mark size=2.5pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff, y=no_interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[only marks, mark=*, mark size=2.5pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff, y=no_interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[only marks, mark=square*, mark size=2pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff_nm, y=theoretical_m] {Figures/theoretical_data_points_meters.csv};
%       \addplot[only marks, mark=triangle*, mark size=3pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff, y=interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[only marks, mark=triangle*, mark size=3pt, mark options={draw=none, fill=white, solid}] table[col sep=comma, x=wavelength_diff, y=interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};

%       % =========================================================
%       % PHASE 3: OUTLINES
%       % =========================================================
%       \addplot[color=Blue, thick, only marks, mark=o, mark size=2.5pt, mark options={solid}] table[col sep=comma, x=wavelength_diff, y=no_interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=red, thick, only marks, mark=o, mark size=2.5pt, mark options={solid}] table[col sep=comma, x=wavelength_diff, y=no_interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=black, thick, only marks, mark=square, mark size=2pt, mark options={solid}] table[col sep=comma, x=wavelength_diff_nm, y=theoretical_m] {Figures/theoretical_data_points_meters.csv};
%       \addplot[color=RedOrange, thick, only marks, mark=triangle, mark size=3pt, mark options={solid}] table[col sep=comma, x=wavelength_diff, y=interp_median_6dB] {Figures/processed_plot_data_find_peaks.csv};
%       \addplot[color=Cerulean, thick, only marks, mark=triangle, mark size=3pt, mark options={solid}] table[col sep=comma, x=wavelength_diff, y=interp_median_3dB] {Figures/processed_plot_data_find_peaks.csv};

%       % =========================================================
%       % CUSTOM LEGEND NODES (Using Relative Coordinates)
%       % rel axis cs: (0,0) is bottom-left, (1,1) is top-right. 
%       % =========================================================
%       \node[anchor=east, font=\footnotesize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.97, 0.95) {\ref*{plot:no_interp_6} No Interpolation - noise 6 dB};
%       \node[anchor=east, font=\footnotesize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.97, 0.87) {\ref*{plot:no_interp_3} No Interpolation - noise 3 dB};
%       \node[anchor=east, font=\footnotesize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.97, 0.79) {\ref*{plot:theoretical} Theoretical};
%       \node[anchor=east, font=\footnotesize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.97, 0.71) {\ref*{plot:interp_6} Interpolated - noise 6 dB};
%       \node[anchor=east, font=\footnotesize,fill=white, fill opacity=0.8,text opacity=1] at (rel axis cs: 0.97, 0.63) {\ref*{plot:interp_3} Interpolated - noise 3 dB};

%     \end{axis}     
% \end{tikzpicture}
% %%%------------------------------------------------------------------------------------

==> Figures/experiment2_results.tex <==
\begin{tikzpicture}
\pgfplotsset{set layers}
\pgfplotsset{all layers/.style={layer set=standard}}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        group name=myplots,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=2pt
    },
    width=1.05\columnwidth,
    grid=major,
    xlabel={Perturbations},
    xmin=0.7, xmax=5.3,
    xtick={1,2,3,4,5},
    xtick pos=bottom,
    ylabel style={yshift=-5pt, font=\small},
    xlabel style={font=\small},
    tick label style={font=\small}
]

% ==========================================
% TOP PLOT: Stacked Proportions (TP, FP, FN)
% ==========================================
\nextgroupplot[
    ybar stacked,
    height=3.3cm,
    bar width=12pt,
    ylabel={Proportion},
    ymin=0.76, ymax=1.1,
    ytick={0.8,0.9,1},
    area legend,
    legend columns=-1,
    legend style={
        at={(0.5,0.995)},
        anchor=north,
        font=\footnotesize,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        inner sep=1pt
    }
]

% true positives
\addplot[
    fill=OliveGreen,
    draw=none,
    fill opacity=0.7
] table[
    col sep=comma,
    x=actual_perts,
    y expr=\thisrow{total_true_matches}/(\thisrow{total_true_matches}+\thisrow{total_false_alarms}+\thisrow{total_missed_detections})
] {Figures/processed_monte_carlo_nlcap_global_median.csv};
\addlegendentry{TP}

% false positives
\addplot[
    draw=none,
    pattern=north west lines,
    pattern color=red,
    fill opacity=1
] table[
    col sep=comma,
    x=actual_perts,
    y expr=\thisrow{total_false_alarms}/(\thisrow{total_true_matches}+\thisrow{total_false_alarms}+\thisrow{total_missed_detections})
] {Figures/processed_monte_carlo_nlcap_global_median.csv};
\addlegendentry{FP}

% false negatives
\addplot[
    fill=Maroon,
    draw=none,
    % pattern=crosshatch,
    % pattern color=Maroon,
    fill opacity=0.7
] table[
    col sep=comma,
    x=actual_perts,
    y expr=\thisrow{total_missed_detections}/(\thisrow{total_true_matches}+\thisrow{total_false_alarms}+\thisrow{total_missed_detections})
] {Figures/processed_monte_carlo_nlcap_global_median.csv};
\addlegendentry{FN}


% %% ---------------------------LINEAR-------------------------------------------------
% % ==========================================
% % BOTTOM PLOT: Localization Error
% % ==========================================
% \nextgroupplot[
%     ylabel={Absolute Error [\unit{\meter}]},
%     height=5.5cm,
%     ymin=0,
%     ymax=40,
%     ytick={0,10,20},
%     legend style={
%         at={(0.00,0.45)},
%         anchor=north west,
%         font=\footnotesize,
%         fill=white,
%         fill opacity=0.93,
%         text opacity=1,
%         draw=none,
%         inner sep=2pt
%     },
%     grid=both,
%     xtick style={draw=none}
% ]

% % Q1 line
% \addplot[
%     color=OliveGreen,
%     opacity=0.85,
%     name path=q1
% ] table[
%     col sep=comma,
%     x=actual_perts,
%     y expr=\thisrow{err_q1}
% ] {Figures/processed_monte_carlo_nlcap_global_median.csv};

% % Q3 line
% \addplot[
%     color=OliveGreen,
%     opacity=0.85,
%     name path=q3
% ] table[
%     col sep=comma,
%     x=actual_perts,
%     y expr=\thisrow{err_q3}
% ] {Figures/processed_monte_carlo_nlcap_global_median.csv};

% % Fill between Q1 and Q3
% \addplot[
%     OliveGreen,
%     fill opacity=0.2,
%     draw=none
% ] fill between[of=q1 and q3];

% % Median line
% \addplot[
%     color=OliveGreen,
%     mark=diamond*,
%     mark options={fill=white, solid, fill opacity=1},
%     thick,
%     line width=1.1pt,
%     mark size=3.3pt
% ] table[
%     col sep=comma,
%     x=actual_perts,
%     y expr=\thisrow{err_p50}
% ] {Figures/processed_monte_carlo_nlcap_global_median.csv};

% \addlegendentry{Interpolated - noise 6 dB}

% % Define zoom point INSIDE the axis so axis cs works
% \coordinate (zoompoint) at (axis cs:5,4.2);
% \draw[black, line width=0.9pt] (zoompoint) circle[radius=4.5pt];

% \end{groupplot}

%% ------------------------------------------------------------------------------------

%%%% ---------------LOGARITHMIC-----------------------------------------------------

% BOTTOM PLOT: Localization Error
% ==========================================
\nextgroupplot[
    ymode=log, 
    ylabel={Error [\unit{\meter}]},
    height=5.5cm,
    ymin=0.36,  
    ymax=80, 
    % ytick={1,10,15},
    log ticks with fixed point,
    legend style={
        at={(0.04,0.161)},
        anchor=north west,
        font=\footnotesize,
        fill=white,
        fill opacity=0.93,
        text opacity=1,
        draw=none,
        inner sep=2pt,
    },
    grid=both,
    xtick style={draw=none},
    ylabel style={yshift=0pt, font=\small},
    xlabel style={font=\small},
    tick label style={font=\small}    
]

% Q1 line
\addplot[
    color=OliveGreen,
    opacity=0.5,
    name path=q1,
     forget plot
] table[
    col sep=comma,
    x=actual_perts,
    y expr=\thisrow{err_q1}
] {Figures/processed_monte_carlo_nlcap_global_median.csv};

% Q3 line
\addplot[
    color=OliveGreen,
    opacity=0.5,
    name path=q3,
     forget plot
] table[
    col sep=comma,
    x=actual_perts,
    y expr=\thisrow{err_q3}
] {Figures/processed_monte_carlo_nlcap_global_median.csv};

% Fill between Q1 and Q3
\addplot[
    OliveGreen,
    fill opacity=0.2,
    draw=none,
    forget plot
] fill between[of=q1 and q3];

% Median line
\addplot[
    color=OliveGreen,
    mark=diamond*,
    mark options={fill=white, solid, fill opacity=1},
    thick,
    line width=1.1pt,
    mark size=3.3pt
] table[
    col sep=comma,
    x=actual_perts,
    y expr=\thisrow{err_p50}
] {Figures/processed_monte_carlo_nlcap_global_median.csv};

\coordinate (q11) at (1, 0.9514);
\coordinate (q31) at (1, 5.4552);
\coordinate (q15) at (5, 1.4124);
\coordinate (q35) at (5, 8.8860);

\addlegendentry{Interpolated - NF \qty{6}{\decibel}}

% Define zoom point INSIDE the axis so axis cs works
\coordinate (zoompoint) at (axis cs:5,3.5);
\draw[black, line width=0.9pt] (zoompoint) circle[radius=4.5pt];

\end{groupplot}
%--------------------------------------------------------------------

% ==========================================
% COOL ARROWS
% ==========================================
\draw[<->] (q11) -- (q31) node[midway, sloped, anchor = north] {\normalfont \qty[detect-all]{4.5}{\meter}};
\draw[<->] (q15) -- (q35) node[midway, sloped, anchor = north, yshift = -.15em] {\normalfont \qty[detect-all]{7.5}{\meter}};

% ==========================================
% INSET PLOT
% ==========================================

\begin{axis}[
    name=insetplot,
    set layers=false,
    at={(myplots c1r2.south east)},
    anchor=south east,
    xshift=-0.3cm,
    yshift=2.6cm,
    width=7cm,
    height=2.8cm,
    xtick=\empty,
    ytick=\empty,
    ymin=-0.1,
    ymax=1.2,
    xlabel={$t_1 - t_2$},
    ylabel={$R[l]$},
    label style={
        font=\scriptsize,
        fill=white,
        inner sep=1pt,
        fill opacity=0.7,
        text opacity=1
    },
    title style={font=\footnotesize, yshift=-4pt},
    grid=none,
    axis background/.style={fill=white},
    clip=true
]
    \addplot[color=black,no marks]
        table[x=x, y=y, col sep=comma] {Figures/trace_seed10_5pert_realization_43.csv};

    \addplot[color=red]
        table[x=x, y=threshold, col sep=comma] {Figures/trace_seed10_5pert_realization_43.csv};

    \coordinate (insetSW) at (rel axis cs:0,0);
    \coordinate (insetSE) at (rel axis cs:1,0);


%%% peak labels
\node[anchor=south, font=\scriptsize, text=Maroon] at (axis cs: 90, -0.02) {FN};
\node[anchor=south, font=\scriptsize, text=ForestGreen] at (axis cs: 240, 0.08) {TP};
\node[anchor=south, font=\scriptsize, text=ForestGreen] at (axis cs: 300, 0.35) {TP};
\node[anchor=south, font=\scriptsize, text=ForestGreen] at (axis cs: 365, 0.75) {TP};
\node[anchor=south west, font=\scriptsize, text=Red] at (axis cs: 350, 0.13) {FP};
\node[anchor=south, font=\scriptsize, text=ForestGreen] at (axis cs: 550, 0.30) {TP};

\end{axis}
% ==========================================
% CONNECTOR LINES
% ==========================================
\draw[black, dashed, thin]
    ($(zoompoint)!0.04!(insetSW)$) -- (insetSW);

\draw[black, dashed, thin]
    ($(zoompoint)!0.10!(insetSE)$) -- (insetSE);

\end{tikzpicture}

==> Figures/system.tex <==
\newlength{\nodeDistance}
\newlength\fibreRadius
\newlength\sectionLength
\newlength\plotSeparation
\newlength\plotHeight
\newlength\plotWidth

\setlength{\nodeDistance}{.4cm}

% Model parameters
\edef\colourOne{red}
\edef\colourTwo{blue}
\setlength\fibreRadius{.5em}
\setlength\sectionLength{5em}
\edef\sectionCount{4}
\pgfmathtruncatemacro{\sectionCountMinusOne}{\sectionCount - 1}
\pgfmathtruncatemacro{\sectionCountPlusOne}{\sectionCount + 1}
\edef\fibreEdgeColour{Melon}

% SOPAS parameters
\setlength\plotSeparation{.4cm}
\setlength\plotHeight{2.8cm}
\setlength\plotWidth{3.5cm}

\begin{tikzpicture}[
        x = 1cm,
        y = 1cm,
        node distance = \nodeDistance,
        field/.style = {
            align = center,
            anchor = center,
            inner sep = 0
        },
        zoom/.style = {
            field,
            draw = black,
            line width = .7pt
        },
        caption/.style = {
            field,
            anchor = north,
        },
        block/.style = {
            field,
            draw = black,
            % minimum width = 4.5em,
            % minimum height = 1.5em,
            rounded corners,
            font = \small
        },
        arrow/.style = {
            ->,
            draw = black
        },
        fibre/.style = {
            line width = \fibreWidth
        },
        earthquake/.style = {
            draw = \earthquakeColour,
            fill = \earthquakeColour,
            line width = \earthquakeRingWidth
        }
    ]
    
    % Draw the subfigures
    \begin{scope}[local bounding box = Fibre, shift = {(0, 0)}]
        \input{Figures/fibre}
    \end{scope}
    
    \begin{scope}[local bounding box = Traces, shift = {(11.3, -.5)}]
        \input{Figures/SOPAS}
    \end{scope}

    \node[block, rounded corners, inner sep = 4pt, fill = DarkOrchid!20!white] at ($(SOPAS1.north west)!.5!(SOPAS1.west) + (-.8, 0)$) (SOPAS1Calculation) {\eqref{eq:sopas}};
    \node[block, rounded corners, inner sep = 4pt, fill = DarkOrchid!20!white] at ($(SOPAS2.north west)!.5!(SOPAS2.west) + (-.8, 0)$) (SOPAS2Calculation) {\eqref{eq:sopas}};

    \begin{scope}[local bounding box = Correlation, shift = {(11.8, -2.95)}]
        \input{Figures/crosscorrelation}
    \end{scope}

    \node[block, at = (CrossCorrelation.west), anchor = east, xshift = -1.725em, fill = DarkOrchid!20!white, inner sep = 4pt] (Interpolation) {Multi-peak detector,\\Interpolation};

    \begin{scope}[local bounding box = CorrelationInterpolated, shift = {(1, -2.95)}]
        \input{Figures/crosscorrelation_interpolated}
    \end{scope}

    \node[block, fill = DarkOrchid!20!white, inner sep = 4pt] at (.5, -1.75) (Estimator) {\eqref{localization_equation}};

    % Draw connections
    \coordinate (SOPASMidpoint) at ($(SOPAS1Calculation.west)!.5!(SOPAS2Calculation.west)$);
    \coordinate (SOPASPath) at ($(EDFA.east)!.5!(SOPASMidpoint)$);
    \draw[thick] (EDFA.east) -- (SOPASPath);
    \draw[thick, \colourOne] (SOPASPath) |- (SOPAS1Calculation.west);
    \draw[thick, \colourTwo] (SOPASPath) |- (SOPAS2Calculation.west);
    \draw[arrow, thick, \colourOne] (SOPAS1Calculation) -- (SOPAS1Calculation.east -| SOPAS1.west);
    \draw[arrow, thick, \colourTwo] (SOPAS2Calculation) -- (SOPAS2Calculation.east -| SOPAS2.west);

    \coordinate (CorrelationInput1) at ($(CorrelationNorthWest)!.1!(CorrelationSouthWest)$);
    \coordinate (CorrelationInput2) at ($(CorrelationNorthWest)!.9!(CorrelationSouthWest)$);
    \coordinate (CorrelationMidpoint1) at ($(SOPAS1.east)!.5!(CorrelationInput1)$);
    \coordinate (CorrelationMidpoint2) at ($(SOPAS2.east)!.5!(CorrelationInput2)$);
    \draw[arrow, thick, \colourOne] (SOPAS1.east) -| ($(CrossCorrelation.north west)!.9!(CrossCorrelation.north east)$);
    \draw[arrow, thick, \colourTwo] (SOPAS2.east) -| ($(CrossCorrelation.north west)!.8!(CrossCorrelation.north east)$);

    \draw[arrow] (SOPASPeakDifference.south) -- ++(0, -1.15) -| (CorrelationPeakAnchor |- CrossCorrelation.north);

    \draw[densely dotted] (ROINorthWest) -- (CrossCorrelationInterpolated.north east);
    \draw[densely dotted] (ROISouthWest) -- (CrossCorrelationInterpolated.south east);
    \draw[thick] ($(CrossCorrelation.west) + (-.5, 0)$) -- (Interpolation);
    \draw[arrow, thick, lightgray] (Interpolation) -- (CrossCorrelationInterpolated.east);

    \draw[thick] (CorrelationInterpolatedPeak |- CrossCorrelationInterpolated.south) -- ++(0, -.4em) -| (Estimator) node[pos = .75, sloped, anchor = south] {$t_1 - t_2$};
    \draw[arrow, thick] (Estimator) |- (PerturbationDistance);

    % Subcaptions
    \node[caption, at = (Perturbation1), anchor = north, text width = .38\textwidth, xshift = 3em] {
        \subcaption{
            Fiber model.
            Section $n$ rotates the SOP with $U_n$.
            After some section(s), matrix $M_n$ scrambles the signal after time $k_{n,\textrm{pert}}$.
            $M_n$ and $k_{n,\textrm{pert}}$ vary per perturbation.
        } \label{fig:schematic:fiber}
    };

    \node[caption, at = (SOPAS1.north east), anchor = north west, xshift = 1.4em, text width = .12\textwidth] {
        \subcaption{
            Fiber output SOPASs.
            There is a delay $t_1 - t_2$ between perturbation-induced peaks at \textcolor{\colourOne}{$\lambda_1$} and \textcolor{\colourTwo}{$\lambda_2$}, which scales with $L - nL_\textrm{corr}$. 
        } \label{fig:schematic:SOPAS}
    };

    \node[caption, at = (Interpolation.south), anchor = north, xshift = -11.6em, yshift = 2.8em, text width = .31\textwidth] {
        \subcaption{
            A multi-peak detector is applied to the SOPAS cross-correlation.
            To localize $t_1 - t_2$ at non-integer $l$, we fit a parabola to the three largest samples of each peak, and take its analytical maximum.
        } \label{fig:schematic:detector}
    };
\end{tikzpicture}
